Radiative rates for E1, E2, M1, and M2 transitions among the 3s$^2$3p$^5$, 3s3p$^6$, and 3s$^2$3p$^4$3d configurations of Cl-like W LVIII

We report calculations of energy levels, radiative decay rates, and lifetimes for transitions among the 3s$^2$3p$^5$, 3s3p$^6$, and 3s$^2$3p$^4$3d configurations of Cl-like W LVIII. The general-purpose relativistic atomic structure package (GRASP) has been adopted for our calculations. Comparisons are made with the most recent results of Mohan et al. [Can. J. Phys. {\bf 92} (2014) xxx] and discrepancies in lifetimes are noted, up to four orders of magnitude in some instances. Our energy levels are estimated to be accurate to better than 0.5\%, whereas results for radiative rates and lifetimes should be accurate to better than 20\%.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrr}                                                                                                                                                    
\hline 
\hline                                                                                                                                                                              
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  \\                     
\hline                                                                                                                                                                        
    1 &    2 &  5.237$+$01 &  2.646$+$09 &  1.088$-$03 &  7.503$-$04 &  0.000$+$00 &  0.000$+$00 &  3.430$+$00 \\                           
    1 &    3 &  5.103$+$01 &  4.156$+$09 &  2.434$-$03 &  1.636$-$03 &  0.000$+$00 &  0.000$+$00 &  1.466$+$01 \\                           
    1 &    4 &  5.085$+$01 &  2.011$+$10 &  3.899$-$03 &  2.611$-$03 &  0.000$+$00 &  0.000$+$00 &  3.639$+$01 \\                           
    1 &    5 &  5.027$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.598$+$01 \\                           
    1 &    6 &  4.659$+$01 &  1.836$+$09 &  5.975$-$04 &  3.666$-$04 &  0.000$+$00 &  0.000$+$00 &  1.471$+$02 \\                           
    1 &    7 &  3.909$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.608$+$04 \\                           
    1 &    9 &  3.801$+$01 &  8.374$+$10 &  9.069$-$03 &  4.539$-$03 &  0.000$+$00 &  0.000$+$00 &  9.836$+$04 \\                           
    1 &   10 &  3.569$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.060$+$07 &  3.825$+$08 &  0.000$+$00 \\                           
    1 &   11 &  3.556$+$01 &  1.652$+$08 &  4.698$-$05 &  2.200$-$05 &  0.000$+$00 &  0.000$+$00 &  2.548$+$04 \\                           
    1 &   12 &  3.491$+$01 &  5.100$+$11 &  9.317$-$02 &  4.283$-$02 &  0.000$+$00 &  0.000$+$00 &  3.216$+$04 \\                           
    1 &   13 &  3.449$+$01 &  7.041$+$11 &  1.884$-$01 &  8.559$-$02 &  0.000$+$00 &  0.000$+$00 &  2.323$+$03 \\                           
    1 &   14 &  2.286$+$01 &  1.247$+$12 &  4.883$-$02 &  1.469$-$02 &  0.000$+$00 &  0.000$+$00 &  5.762$+$05 \\                           
    1 &   15 &  2.165$+$01 &  7.114$+$10 &  2.501$-$03 &  7.130$-$04 &  0.000$+$00 &  0.000$+$00 &  1.126$+$05 \\                           
    1 &   16 &  2.126$+$01 &  3.219$+$08 &  2.181$-$05 &  6.104$-$06 &  0.000$+$00 &  0.000$+$00 &  1.158$+$04 \\                           
    1 &   17 &  2.097$+$01 &  1.115$+$11 &  1.102$-$02 &  3.042$-$03 &  0.000$+$00 &  0.000$+$00 &  1.676$+$04 \\                           
    1 &   18 &  2.092$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.740$+$04 \\                           
    1 &   19 &  1.985$+$01 &  3.200$+$12 &  2.834$-$01 &  7.408$-$02 &  0.000$+$00 &  0.000$+$00 &  7.664$+$00 \\                           
    1 &   20 &  1.977$+$01 &  3.218$+$12 &  1.885$-$01 &  4.907$-$02 &  0.000$+$00 &  0.000$+$00 &  1.342$+$04 \\                           
    1 &   21 &  1.954$+$01 &  6.839$+$12 &  1.957$-$01 &  5.037$-$02 &  0.000$+$00 &  0.000$+$00 &  2.099$+$05 \\                           
    1 &   22 &  1.886$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.173$+$05 \\                           
    1 &   23 &  1.860$+$01 &  1.009$+$10 &  5.230$-$04 &  1.281$-$04 &  0.000$+$00 &  0.000$+$00 &  2.296$+$05 \\                           
    1 &   24 &  1.848$+$01 &  4.045$+$07 &  3.107$-$06 &  7.562$-$07 &  0.000$+$00 &  0.000$+$00 &  5.126$+$03 \\                           
    1 &   26 &  1.829$+$01 &  2.860$+$09 &  2.152$-$04 &  5.183$-$05 &  0.000$+$00 &  0.000$+$00 &  2.832$+$05 \\                           
    1 &   27 &  1.807$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.662$+$04 \\                           
    1 &   28 &  1.746$+$01 &  4.351$+$10 &  1.989$-$03 &  4.572$-$04 &  0.000$+$00 &  0.000$+$00 &  8.998$+$04 \\                           
    1 &   29 &  1.722$+$01 &  4.516$+$10 &  1.004$-$03 &  2.277$-$04 &  0.000$+$00 &  0.000$+$00 &  4.988$+$04 \\                           
    1 &   30 &  1.284$+$01 &  9.122$+$08 &  2.253$-$05 &  3.808$-$06 &  0.000$+$00 &  0.000$+$00 &  1.564$+$03 \\                           
    1 &   31 &  1.209$+$01 &  1.050$+$09 &  3.450$-$05 &  5.491$-$06 &  0.000$+$00 &  0.000$+$00 &  5.258$+$02 \\                           
    2 &    3 &  1.995$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.097$-$07 &  1.682$+$03 &  0.000$+$00 \\                           
    2 &    4 &  1.755$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.782$-$06 &  4.116$+$03 &  0.000$+$00 \\                           
    2 &    5 &  1.254$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.459$-$04 &  0.000$+$00 &  0.000$+$00 \\                           
    2 &    6 &  4.222$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.407$+$00 &  2.613$+$04 &  0.000$+$00 \\                           
    2 &    7 &  1.541$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.026$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
    2 &    9 &  1.386$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.063$+$03 &  4.690$+$05 &  0.000$+$00 \\                           
    2 &   10 &  1.120$+$02 &  1.657$+$07 &  1.559$-$05 &  2.299$-$05 &  0.000$+$00 &  0.000$+$00 &  2.622$-$01 \\                           
    2 &   11 &  1.108$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.421$+$02 &  9.820$+$04 &  0.000$+$00 \\                           
    2 &   12 &  1.047$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.010$+$03 &  4.829$+$06 &  0.000$+$00 \\                           
    2 &   13 &  1.011$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.595$-$01 &  4.264$+$06 &  0.000$+$00 \\                           
    2 &   14 &  4.056$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.026$+$06 &  2.462$+$07 &  0.000$+$00 \\                           
    2 &   15 &  3.692$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.299$+$06 &  2.595$+$08 &  0.000$+$00 \\                           
\hline                                                                                                                                                                              
\end{tabular}
\begin{tabular}{rrrrrrrrrr}                                                                                                                                                         
\hline                                                                                                                                                                              
\hline                                                                                                                                                                              
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  \\                     
\hline                                                                                                                                                                              
    2 &   16 &  3.578$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.412$+$06 &  2.033$+$06 &  0.000$+$00 \\                           
    2 &   17 &  3.496$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.042$+$06 &  8.734$+$04 &  0.000$+$00 \\                           
    2 &   18 &  3.482$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.296$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
    2 &   19 &  3.196$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.584$+$05 &  7.214$+$07 &  0.000$+$00 \\                           
    2 &   20 &  3.175$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.468$+$04 &  1.157$+$08 &  0.000$+$00 \\                           
    2 &   21 &  3.117$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.462$+$06 &  2.183$+$07 &  0.000$+$00 \\                           
    2 &   22 &  2.948$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.306$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
    2 &   23 &  2.883$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.774$+$03 &  9.678$+$05 &  0.000$+$00 \\                           
    2 &   24 &  2.856$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.024$+$04 &  8.778$+$01 &  0.000$+$00 \\                           
    2 &   26 &  2.811$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.490$+$04 &  7.087$+$05 &  0.000$+$00 \\                           
    2 &   27 &  2.758$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.851$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
    2 &   28 &  2.619$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.421$+$04 &  8.672$+$05 &  0.000$+$00 \\                           
    2 &   29 &  2.566$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.451$+$04 &  3.321$+$05 &  0.000$+$00 \\                           
    2 &   30 &  1.700$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.510$+$03 &  1.758$+$03 &  0.000$+$00 \\                           
    2 &   31 &  1.571$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.010$+$04 &  1.845$+$03 &  0.000$+$00 \\                           
    3 &    4 &  1.460$+$04 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.869$-$07 &  0.000$+$00 &  0.000$+$00 \\                           
    3 &    5 &  3.378$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.352$-$04 &  1.836$+$02 &  0.000$+$00 \\                           
    3 &    6 &  5.355$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.637$+$00 &  5.633$+$03 &  0.000$+$00 \\                           
    3 &    7 &  1.670$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.976$+$01 &  1.830$+$06 &  0.000$+$00 \\                           
    3 &    8 &  1.621$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.124$+$01 &  0.000$+$00 &  0.000$+$00 \\                           
    3 &    9 &  1.490$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.022$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
    3 &   10 &  1.187$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.168$-$01 \\                           
    3 &   11 &  1.173$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.610$+$02 &  7.332$+$05 &  0.000$+$00 \\                           
    3 &   12 &  1.105$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.357$+$03 &  4.469$+$05 &  0.000$+$00 \\                           
    3 &   13 &  1.065$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.438$+$03 &  4.046$+$06 &  0.000$+$00 \\                           
    3 &   14 &  4.140$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.727$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
    3 &   15 &  3.762$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.154$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
    3 &   16 &  3.643$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.675$+$05 &  2.590$+$08 &  0.000$+$00 \\                           
    3 &   17 &  3.558$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.687$+$06 &  3.618$+$05 &  0.000$+$00 \\                           
    3 &   18 &  3.544$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.413$+$06 &  2.611$+$07 &  0.000$+$00 \\                           
    3 &   19 &  3.248$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.565$+$04 &  1.711$+$08 &  0.000$+$00 \\                           
    3 &   20 &  3.227$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.574$+$06 &  6.174$+$04 &  0.000$+$00 \\                           
    3 &   21 &  3.167$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.536$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
    3 &   22 &  2.992$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.191$+$03 &  3.101$+$06 &  0.000$+$00 \\                           
    3 &   23 &  2.926$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.874$+$03 &  7.017$+$03 &  0.000$+$00 \\                           
    3 &   24 &  2.898$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.879$+$04 &  2.006$+$05 &  0.000$+$00 \\                           
    3 &   25 &  2.900$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.329$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
    3 &   26 &  2.851$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.899$+$03 &  3.880$+$05 &  0.000$+$00 \\                           
    3 &   27 &  2.797$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.599$+$04 &  4.256$+$05 &  0.000$+$00 \\                           
    3 &   28 &  2.654$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.958$+$04 &  1.058$+$05 &  0.000$+$00 \\                           
\hline                                                                                                                                                                              
\end{tabular}
\begin{tabular}{rrrrrrrrrr}                                                                                                                                                         
\hline                                                                                                                                                                              
\hline                                                                                                                                                                              
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  \\                     
\hline                                                                                                                                                                              
    3 &   29 &  2.600$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.524$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
    3 &   30 &  1.715$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.518$+$04 &  4.967$+$03 &  0.000$+$00 \\                           
    3 &   31 &  1.584$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.951$+$04 &  4.917$+$00 &  0.000$+$00 \\                           
    4 &    6 &  5.560$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.253$+$00 &  8.760$+$03 &  0.000$+$00 \\                           
    4 &    9 &  1.505$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.396$+$06 &  0.000$+$00 \\                           
    4 &   10 &  1.197$+$02 &  5.964$+$07 &  1.280$-$04 &  1.008$-$04 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
    4 &   11 &  1.183$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.807$+$01 &  0.000$+$00 &  0.000$+$00 \\                           
    4 &   12 &  1.113$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.102$+$02 &  2.794$+$06 &  0.000$+$00 \\                           
    4 &   13 &  1.072$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.800$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
    4 &   14 &  4.151$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.412$+$07 &  0.000$+$00 \\                           
    4 &   15 &  3.771$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.750$+$07 &  0.000$+$00 \\                           
    4 &   16 &  3.652$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.994$+$06 &  2.195$+$03 &  0.000$+$00 \\                           
    4 &   17 &  3.567$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.651$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
    4 &   19 &  3.255$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.092$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
    4 &   20 &  3.234$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.761$+$05 &  6.256$+$07 &  0.000$+$00 \\                           
    4 &   21 &  3.174$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.408$+$08 &  0.000$+$00 \\                           
    4 &   23 &  2.932$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.799$+$04 &  3.402$+$06 &  0.000$+$00 \\                           
    4 &   24 &  2.903$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.888$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
    4 &   26 &  2.857$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.853$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
    4 &   28 &  2.659$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.604$+$05 &  1.092$+$06 &  0.000$+$00 \\                           
    4 &   29 &  2.604$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.369$+$06 &  0.000$+$00 \\                           
    4 &   30 &  1.717$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.188$+$05 &  3.302$+$03 &  0.000$+$00 \\                           
    4 &   31 &  1.585$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.113$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
    5 &    6 &  6.365$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.992$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
    5 &    7 &  1.757$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.423$+$02 &  5.998$+$05 &  0.000$+$00 \\                           
    5 &    8 &  1.702$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.679$+$02 &  2.264$+$06 &  0.000$+$00 \\                           
    5 &   11 &  1.216$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.461$+$01 &  2.357$+$04 &  0.000$+$00 \\                           
    5 &   12 &  1.142$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.109$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
    5 &   13 &  1.099$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.130$+$03 &  1.016$+$06 &  0.000$+$00 \\                           
    5 &   16 &  3.683$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.264$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
    5 &   17 &  3.596$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.253$+$04 &  2.597$+$08 &  0.000$+$00 \\                           
    5 &   18 &  3.582$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.422$+$06 &  1.603$+$08 &  0.000$+$00 \\                           
    5 &   19 &  3.279$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.254$+$06 &  2.852$+$07 &  0.000$+$00 \\                           
    5 &   20 &  3.258$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.015$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
    5 &   22 &  3.019$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.254$+$03 &  3.372$+$05 &  0.000$+$00 \\                           
    5 &   23 &  2.951$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.905$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
    5 &   24 &  2.923$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.090$+$01 &  1.193$+$05 &  0.000$+$00 \\                           
    5 &   25 &  2.925$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.640$+$03 &  1.000$+$05 &  0.000$+$00 \\                           
    5 &   26 &  2.875$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.573$+$04 &  4.767$+$04 &  0.000$+$00 \\                           
    5 &   27 &  2.820$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.425$+$02 &  7.311$+$03 &  0.000$+$00 \\                           
\hline                                                                                                                                                                              
\end{tabular}
\begin{tabular}{rrrrrrrrrr}                                                                                                                                                         
\hline                                                                                                                                                                              
\hline                                                                                                                                                                              
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  \\                     
\hline                                                                                                                                                                              
    5 &   28 &  2.675$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.239$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
    5 &   30 &  1.724$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.019$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
    5 &   31 &  1.591$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.928$+$02 &  3.595$+$02 &  0.000$+$00 \\                           
    6 &    7 &  2.427$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.483$-$01 &  0.000$+$00 &  0.000$+$00 \\                           
    6 &    9 &  2.064$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.590$+$01 &  2.528$+$02 &  0.000$+$00 \\                           
    6 &   10 &  1.525$+$02 &  9.856$+$05 &  1.717$-$06 &  3.448$-$06 &  0.000$+$00 &  0.000$+$00 &  4.256$-$02 \\                           
    6 &   11 &  1.503$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.866$+$02 &  2.797$+$06 &  0.000$+$00 \\                           
    6 &   12 &  1.392$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.432$+$02 &  7.728$+$05 &  0.000$+$00 \\                           
    6 &   13 &  1.329$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.117$+$02 &  7.159$+$05 &  0.000$+$00 \\                           
    6 &   14 &  4.486$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.710$+$04 &  9.692$+$05 &  0.000$+$00 \\                           
    6 &   15 &  4.046$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.549$+$04 &  3.149$+$07 &  0.000$+$00 \\                           
    6 &   16 &  3.909$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.230$+$05 &  9.506$+$07 &  0.000$+$00 \\                           
    6 &   17 &  3.812$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.354$+$06 &  6.955$+$07 &  0.000$+$00 \\                           
    6 &   18 &  3.795$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.064$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
    6 &   19 &  3.457$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.722$+$06 &  1.890$+$07 &  0.000$+$00 \\                           
    6 &   20 &  3.434$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.218$+$06 &  8.009$+$07 &  0.000$+$00 \\                           
    6 &   21 &  3.366$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.720$+$05 &  1.882$+$07 &  0.000$+$00 \\                           
    6 &   22 &  3.170$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.438$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
    6 &   23 &  3.095$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.339$+$03 &  1.247$+$05 &  0.000$+$00 \\                           
    6 &   24 &  3.063$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.545$+$04 &  1.578$+$05 &  0.000$+$00 \\                           
    6 &   26 &  3.011$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.939$+$01 &  1.894$+$06 &  0.000$+$00 \\                           
    6 &   27 &  2.950$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.166$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
    6 &   28 &  2.793$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.119$+$04 &  2.198$+$05 &  0.000$+$00 \\                           
    6 &   29 &  2.732$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.696$+$03 &  6.494$+$04 &  0.000$+$00 \\                           
    6 &   30 &  1.772$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.184$+$02 &  2.887$+$03 &  0.000$+$00 \\                           
    6 &   31 &  1.632$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.420$+$04 &  4.769$+$01 &  0.000$+$00 \\                           
    7 &    8 &  5.484$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.827$-$06 &  1.824$+$00 &  0.000$+$00 \\                           
    7 &   11 &  3.947$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.686$+$01 &  5.776$+$03 &  0.000$+$00 \\                           
    7 &   12 &  3.265$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.170$+$01 &  0.000$+$00 &  0.000$+$00 \\                           
    7 &   13 &  2.936$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.319$+$00 &  1.317$+$04 &  0.000$+$00 \\                           
    7 &   16 &  4.660$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.505$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
    7 &   17 &  4.522$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.529$+$03 &  4.166$+$04 &  0.000$+$00 \\                           
    7 &   18 &  4.499$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.622$+$03 &  3.181$+$05 &  0.000$+$00 \\                           
    7 &   19 &  4.032$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.205$+$03 &  2.002$+$05 &  0.000$+$00 \\                           
    7 &   20 &  4.000$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.665$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
    7 &   22 &  3.646$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.396$+$06 &  1.131$+$08 &  0.000$+$00 \\                           
    7 &   23 &  3.547$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.140$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
    7 &   24 &  3.506$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.813$+$05 &  2.475$+$08 &  0.000$+$00 \\                           
    7 &   25 &  3.509$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.820$+$06 &  3.607$+$07 &  0.000$+$00 \\                           
    7 &   26 &  3.438$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.473$+$06 &  4.106$+$06 &  0.000$+$00 \\                           
\hline                                                                                                                                                                              
\end{tabular}                                                                                                                                                                       
\end{table*}                                                                                                                                                                        
\newpage                                                                                                                                                                            
\clearpage                                                                                                                                                                          
\setcounter{table}{3}                                                                                                                                                               
\begin{table*}                                                                                                                                                                      
\caption{Transition wavelengths in vacuum ($\lambda_{ij}$ in $\rm \AA$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line           
strengths (S, in atomic units), in Babushkin gauge, for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in W LVIII. ($a{\pm}b \equiv a{\times}$10$^{{\pm}b}$).}   
\begin{tabular}{rrrrrrrrrr}                                                                                                                                                         
\hline                                                                                                                                                                              
\hline                                                                                                                                                                              
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  \\                     
\hline                                                                                                                                                                              
    7 &   27 &  3.359$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.847$+$05 &  4.118$+$07 &  0.000$+$00 \\                           
    7 &   28 &  3.156$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.742$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
    7 &   30 &  1.911$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.735$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
    7 &   31 &  1.750$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.989$+$03 &  4.714$+$03 &  0.000$+$00 \\                           
    8 &   11 &  4.253$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.254$+$01 &  0.000$+$00 &  0.000$+$00 \\                           
    8 &   13 &  3.103$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.268$+$01 &  0.000$+$00 &  0.000$+$00 \\                           
    8 &   17 &  4.559$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.992$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
    8 &   18 &  4.536$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.323$+$02 &  3.512$+$04 &  0.000$+$00 \\                           
    8 &   19 &  4.062$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.128$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
    8 &   22 &  3.670$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.541$+$06 &  1.540$+$08 &  0.000$+$00 \\                           
    8 &   24 &  3.528$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.313$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
    8 &   25 &  3.531$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.050$+$06 &  1.567$+$08 &  0.000$+$00 \\                           
    8 &   26 &  3.460$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.422$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
    8 &   27 &  3.380$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.330$+$06 &  1.343$+$08 &  0.000$+$00 \\                           
    8 &   31 &  1.755$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.341$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
    9 &   10 &  5.837$+$02 &  3.096$+$05 &  1.581$-$05 &  6.077$-$05 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
    9 &   11 &  5.529$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.572$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
    9 &   12 &  4.278$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.117$+$00 &  1.685$+$04 &  0.000$+$00 \\                           
    9 &   13 &  3.731$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.092$-$02 &  0.000$+$00 &  0.000$+$00 \\                           
    9 &   14 &  5.733$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.363$+$05 &  0.000$+$00 \\                           
    9 &   15 &  5.032$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.985$+$02 &  0.000$+$00 \\                           
    9 &   16 &  4.823$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.253$+$02 &  2.261$+$05 &  0.000$+$00 \\                           
    9 &   17 &  4.675$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.910$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
    9 &   19 &  4.153$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.134$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
    9 &   20 &  4.119$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.410$+$03 &  1.366$+$06 &  0.000$+$00 \\                           
    9 &   21 &  4.022$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.205$+$06 &  0.000$+$00 \\                           
    9 &   23 &  3.641$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.017$+$05 &  1.649$+$08 &  0.000$+$00 \\                           
    9 &   24 &  3.597$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.093$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
    9 &   26 &  3.526$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.488$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
    9 &   28 &  3.230$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.078$+$06 &  4.315$+$05 &  0.000$+$00 \\                           
    9 &   29 &  3.149$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.532$+$07 &  0.000$+$00 \\                           
    9 &   30 &  1.938$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.586$+$04 &  5.544$+$00 &  0.000$+$00 \\                           
    9 &   31 &  1.772$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.958$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
   10 &   11 &  1.049$+$04 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.442$-$12 \\                           
   10 &   12 &  1.602$+$03 &  5.079$+$02 &  3.909$-$07 &  4.123$-$06 &  0.000$+$00 &  0.000$+$00 &  5.027$-$09 \\                           
   10 &   13 &  1.034$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.003$-$06 \\                           
   10 &   14 &  6.357$+$01 &  3.231$+$10 &  1.957$-$02 &  8.193$-$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   10 &   15 &  5.507$+$01 &  6.285$+$09 &  2.858$-$03 &  1.036$-$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   10 &   16 &  5.257$+$01 &  3.404$+$09 &  2.821$-$03 &  9.764$-$04 &  0.000$+$00 &  0.000$+$00 &  3.878$+$00 \\                           
   10 &   17 &  5.082$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.222$+$01 \\                           
\hline                                                                                                                                                                              
\end{tabular}                                                                                                                                                                       
\end{table*}                                                                                                                                                                        
\newpage                                                                                                                                                                            
\clearpage                                                                                                                                                                          
\setcounter{table}{3}                                                                                                                                                               
\begin{table*}                                                                                                                                                                      
\caption{Transition wavelengths in vacuum ($\lambda_{ij}$ in $\rm \AA$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line           
strengths (S, in atomic units), in Babushkin gauge, for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in W LVIII. ($a{\pm}b \equiv a{\times}$10$^{{\pm}b}$).}   
\begin{tabular}{rrrrrrrrrr}                                                                                                                                                         
\hline                                                                                                                                                                              
\hline                                                                                                                                                                              
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  \\                     
\hline                                                                                                                                                                              
   10 &   19 &  4.471$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.128$+$01 \\                           
   10 &   20 &  4.432$+$01 &  3.917$+$08 &  2.307$-$04 &  6.731$-$05 &  0.000$+$00 &  0.000$+$00 &  5.554$+$01 \\                           
   10 &   21 &  4.319$+$01 &  3.001$+$09 &  8.396$-$04 &  2.388$-$04 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   10 &   23 &  3.883$+$01 &  2.681$+$09 &  1.212$-$03 &  3.099$-$04 &  0.000$+$00 &  0.000$+$00 &  4.059$+$04 \\                           
   10 &   24 &  3.833$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.545$+$04 \\                           
   10 &   26 &  3.752$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.025$+$04 \\                           
   10 &   28 &  3.419$+$01 &  7.999$+$11 &  2.803$-$01 &  6.310$-$02 &  0.000$+$00 &  0.000$+$00 &  8.496$+$02 \\                           
   10 &   29 &  3.329$+$01 &  1.292$+$12 &  2.146$-$01 &  4.704$-$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   10 &   30 &  2.005$+$01 &  2.464$+$12 &  2.968$-$01 &  3.917$-$02 &  0.000$+$00 &  0.000$+$00 &  2.618$+$04 \\                           
   10 &   31 &  1.827$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.295$+$05 \\                           
   11 &   12 &  1.891$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.799$-$03 &  1.815$+$01 &  0.000$+$00 \\                           
   11 &   13 &  1.147$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.515$-$03 &  1.452$+$01 &  0.000$+$00 \\                           
   11 &   14 &  6.396$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.147$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
   11 &   15 &  5.536$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.979$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   11 &   16 &  5.283$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.020$+$02 &  1.474$+$04 &  0.000$+$00 \\                           
   11 &   17 &  5.107$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.739$+$02 &  8.866$+$04 &  0.000$+$00 \\                           
   11 &   18 &  5.078$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.738$+$02 &  7.372$+$03 &  0.000$+$00 \\                           
   11 &   19 &  4.490$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.472$+$03 &  6.960$+$03 &  0.000$+$00 \\                           
   11 &   20 &  4.451$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.125$+$04 &  1.499$+$05 &  0.000$+$00 \\                           
   11 &   21 &  4.337$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.555$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
   11 &   22 &  4.017$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.174$+$04 &  2.994$+$07 &  0.000$+$00 \\                           
   11 &   23 &  3.897$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.787$+$05 &  4.387$+$07 &  0.000$+$00 \\                           
   11 &   24 &  3.847$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.398$+$05 &  1.283$+$08 &  0.000$+$00 \\                           
   11 &   25 &  3.851$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.148$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
   11 &   26 &  3.766$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.322$+$06 &  8.745$+$07 &  0.000$+$00 \\                           
   11 &   27 &  3.671$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.676$+$06 &  3.825$+$07 &  0.000$+$00 \\                           
   11 &   28 &  3.430$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.844$+$03 &  1.023$+$06 &  0.000$+$00 \\                           
   11 &   29 &  3.340$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.241$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
   11 &   30 &  2.008$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.023$+$01 &  1.263$+$04 &  0.000$+$00 \\                           
   11 &   31 &  1.831$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.580$+$02 &  9.926$+$02 &  0.000$+$00 \\                           
   12 &   13 &  2.917$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.219$-$03 &  7.489$+$01 &  0.000$+$00 \\                           
   12 &   14 &  6.620$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.811$+$03 &  3.054$+$06 &  0.000$+$00 \\                           
   12 &   15 &  5.703$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.582$+$03 &  6.202$+$04 &  0.000$+$00 \\                           
   12 &   16 &  5.435$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.463$+$03 &  1.475$+$04 &  0.000$+$00 \\                           
   12 &   17 &  5.249$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.125$+$03 &  7.097$+$05 &  0.000$+$00 \\                           
   12 &   18 &  5.218$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.191$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
   12 &   19 &  4.600$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.266$+$03 &  1.208$+$06 &  0.000$+$00 \\                           
   12 &   20 &  4.558$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.681$+$03 &  7.859$+$05 &  0.000$+$00 \\                           
   12 &   21 &  4.439$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.330$+$03 &  4.547$+$04 &  0.000$+$00 \\                           
   12 &   22 &  4.104$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.153$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
\hline                                                                                                                                                                              
\end{tabular}                                                                                                                                                                       
\end{table*}                                                                                                                                                                        
\newpage                                                                                                                                                                            
\clearpage                                                                                                                                                                          
\setcounter{table}{3}                                                                                                                                                               
\begin{table*}                                                                                                                                                                      
\caption{Transition wavelengths in vacuum ($\lambda_{ij}$ in $\rm \AA$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line           
strengths (S, in atomic units), in Babushkin gauge, for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in W LVIII. ($a{\pm}b \equiv a{\times}$10$^{{\pm}b}$).}   
\begin{tabular}{rrrrrrrrrr}                                                                                                                                                         
\hline                                                                                                                                                                              
\hline                                                                                                                                                                              
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  \\                     
\hline                                                                                                                                                                              
   12 &   23 &  3.979$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.021$+$05 &  8.147$+$07 &  0.000$+$00 \\                           
   12 &   24 &  3.927$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.071$+$06 &  1.968$+$06 &  0.000$+$00 \\                           
   12 &   26 &  3.842$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.677$+$03 &  1.084$+$08 &  0.000$+$00 \\                           
   12 &   27 &  3.744$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.447$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
   12 &   28 &  3.493$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.443$+$06 &  4.687$+$07 &  0.000$+$00 \\                           
   12 &   29 &  3.399$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.502$+$06 &  1.413$+$08 &  0.000$+$00 \\                           
   12 &   30 &  2.030$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.642$+$03 &  5.083$+$03 &  0.000$+$00 \\                           
   12 &   31 &  1.849$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.130$+$03 &  2.832$+$03 &  0.000$+$00 \\                           
   13 &   14 &  6.774$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.828$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
   13 &   15 &  5.817$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.530$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
   13 &   16 &  5.538$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.125$+$03 &  4.497$+$04 &  0.000$+$00 \\                           
   13 &   17 &  5.345$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.035$+$04 &  6.870$+$02 &  0.000$+$00 \\                           
   13 &   18 &  5.313$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.652$+$04 &  5.160$+$05 &  0.000$+$00 \\                           
   13 &   19 &  4.674$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.875$-$01 &  2.976$+$06 &  0.000$+$00 \\                           
   13 &   20 &  4.630$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.373$+$03 &  3.078$+$06 &  0.000$+$00 \\                           
   13 &   21 &  4.508$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.212$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
   13 &   22 &  4.163$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.755$+$05 &  9.416$+$07 &  0.000$+$00 \\                           
   13 &   23 &  4.034$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.481$+$04 &  1.304$+$07 &  0.000$+$00 \\                           
   13 &   24 &  3.981$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.206$+$05 &  5.416$+$05 &  0.000$+$00 \\                           
   13 &   25 &  3.985$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.214$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
   13 &   26 &  3.894$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.706$+$04 &  3.431$+$07 &  0.000$+$00 \\                           
   13 &   27 &  3.793$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.351$+$05 &  1.258$+$07 &  0.000$+$00 \\                           
   13 &   28 &  3.536$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.995$+$06 &  2.556$+$08 &  0.000$+$00 \\                           
   13 &   29 &  3.440$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.954$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
   13 &   30 &  2.044$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.978$+$03 &  2.171$+$04 &  0.000$+$00 \\                           
   13 &   31 &  1.860$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.097$+$01 &  1.304$+$02 &  0.000$+$00 \\                           
   14 &   15 &  4.118$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.251$+$04 &  0.000$+$00 \\                           
   14 &   16 &  3.037$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.186$+$00 &  8.037$+$03 &  0.000$+$00 \\                           
   14 &   17 &  2.534$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.301$-$01 &  0.000$+$00 &  0.000$+$00 \\                           
   14 &   19 &  1.507$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.884$-$02 &  0.000$+$00 &  0.000$+$00 \\                           
   14 &   20 &  1.463$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.870$+$01 &  3.105$+$05 &  0.000$+$00 \\                           
   14 &   21 &  1.348$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.005$+$02 &  0.000$+$00 \\                           
   14 &   23 &  9.976$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.173$+$02 &  7.749$+$05 &  0.000$+$00 \\                           
   14 &   24 &  9.656$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.875$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
   14 &   26 &  9.158$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.476$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
   14 &   28 &  7.396$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.363$+$02 &  3.051$+$05 &  0.000$+$00 \\                           
   14 &   29 &  6.988$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.548$+$05 &  0.000$+$00 \\                           
   14 &   30 &  2.927$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.665$+$06 &  6.758$+$05 &  0.000$+$00 \\                           
   14 &   31 &  2.565$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.438$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
   15 &   16 &  1.157$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.844$-$03 &  9.968$+$03 &  0.000$+$00 \\                           
\hline                                                                                                                                                                              
\end{tabular}                                                                                                                                                                       
\end{table*}                                                                                                                                                                        
\newpage                                                                                                                                                                            
\clearpage                                                                                                                                                                          
\setcounter{table}{3}                                                                                                                                                               
\begin{table*}                                                                                                                                                                      
\caption{Transition wavelengths in vacuum ($\lambda_{ij}$ in $\rm \AA$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line           
strengths (S, in atomic units), in Babushkin gauge, for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in W LVIII. ($a{\pm}b \equiv a{\times}$10$^{{\pm}b}$).}   
\begin{tabular}{rrrrrrrrrr}                                                                                                                                                         
\hline                                                                                                                                                                              
\hline                                                                                                                                                                              
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  \\                     
\hline                                                                                                                                                                              
   15 &   17 &  6.585$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.886$-$01 &  0.000$+$00 &  0.000$+$00 \\                           
   15 &   19 &  2.378$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.438$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   15 &   20 &  2.270$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.607$+$01 &  6.652$+$03 &  0.000$+$00 \\                           
   15 &   21 &  2.003$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.719$+$04 &  0.000$+$00 \\                           
   15 &   23 &  1.317$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.039$+$02 &  1.276$+$06 &  0.000$+$00 \\                           
   15 &   24 &  1.261$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.039$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
   15 &   26 &  1.178$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.931$-$01 &  0.000$+$00 &  0.000$+$00 \\                           
   15 &   28 &  9.016$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.938$+$02 &  5.112$+$06 &  0.000$+$00 \\                           
   15 &   29 &  8.417$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.487$+$05 &  0.000$+$00 \\                           
   15 &   30 &  3.152$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.044$+$05 &  1.267$+$08 &  0.000$+$00 \\                           
   15 &   31 &  2.735$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.370$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
   16 &   17 &  1.528$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.606$-$02 &  3.082$+$03 &  0.000$+$00 \\                           
   16 &   18 &  1.304$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.478$-$03 &  0.000$+$00 &  0.000$+$00 \\                           
   16 &   19 &  2.992$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.212$-$01 &  1.366$+$04 &  0.000$+$00 \\                           
   16 &   20 &  2.824$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.272$+$01 &  6.201$+$00 &  0.000$+$00 \\                           
   16 &   21 &  2.422$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.043$+$01 &  1.596$+$04 &  0.000$+$00 \\                           
   16 &   22 &  1.676$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.638$+$01 &  0.000$+$00 &  0.000$+$00 \\                           
   16 &   23 &  1.486$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.530$+$01 &  2.075$+$04 &  0.000$+$00 \\                           
   16 &   24 &  1.416$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.021$+$02 &  2.775$+$06 &  0.000$+$00 \\                           
   16 &   26 &  1.311$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.478$+$01 &  1.703$+$03 &  0.000$+$00 \\                           
   16 &   27 &  1.203$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.144$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
   16 &   28 &  9.777$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.831$+$03 &  4.755$+$06 &  0.000$+$00 \\                           
   16 &   29 &  9.077$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.668$+$02 &  1.684$+$05 &  0.000$+$00 \\                           
   16 &   30 &  3.240$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.406$+$06 &  2.038$+$08 &  0.000$+$00 \\                           
   16 &   31 &  2.801$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.919$+$04 &  3.126$+$06 &  0.000$+$00 \\                           
   17 &   18 &  8.916$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.583$-$06 &  1.054$+$01 &  0.000$+$00 \\                           
   17 &   19 &  3.721$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.143$+$00 &  8.384$+$03 &  0.000$+$00 \\                           
   17 &   20 &  3.463$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.761$+$00 &  2.675$+$04 &  0.000$+$00 \\                           
   17 &   21 &  2.879$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.779$+$01 &  0.000$+$00 &  0.000$+$00 \\                           
   17 &   22 &  1.882$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.580$+$01 &  4.736$+$05 &  0.000$+$00 \\                           
   17 &   23 &  1.646$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.673$-$01 &  1.688$+$03 &  0.000$+$00 \\                           
   17 &   24 &  1.560$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.096$+$02 &  6.934$+$05 &  0.000$+$00 \\                           
   17 &   25 &  1.566$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.002$+$01 &  0.000$+$00 &  0.000$+$00 \\                           
   17 &   26 &  1.434$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.508$+$01 &  1.684$+$05 &  0.000$+$00 \\                           
   17 &   27 &  1.306$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.696$+$02 &  2.625$+$06 &  0.000$+$00 \\                           
   17 &   28 &  1.045$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.610$+$03 &  1.395$+$06 &  0.000$+$00 \\                           
   17 &   29 &  9.650$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.494$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
   17 &   30 &  3.310$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.226$+$06 &  2.574$+$08 &  0.000$+$00 \\                           
   17 &   31 &  2.854$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.505$+$03 &  1.914$+$05 &  0.000$+$00 \\                           
   18 &   19 &  3.883$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.195$+$01 &  6.545$+$01 &  0.000$+$00 \\                           
\hline                                                                                                                                                                              
\end{tabular}                                                                                                                                                                       
\end{table*}                                                                                                                                                                        
\newpage                                                                                                                                                                            
\clearpage                                                                                                                                                                          
\setcounter{table}{3}                                                                                                                                                               
\begin{table*}                                                                                                                                                                      
\caption{Transition wavelengths in vacuum ($\lambda_{ij}$ in $\rm \AA$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line           
strengths (S, in atomic units), in Babushkin gauge, for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in W LVIII. ($a{\pm}b \equiv a{\times}$10$^{{\pm}b}$).}   
\begin{tabular}{rrrrrrrrrr}                                                                                                                                                         
\hline                                                                                                                                                                              
\hline                                                                                                                                                                              
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  \\                     
\hline                                                                                                                                                                              
   18 &   20 &  3.603$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.496$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   18 &   22 &  1.922$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.028$+$01 &  2.661$+$04 &  0.000$+$00 \\                           
   18 &   23 &  1.676$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.703$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   18 &   24 &  1.588$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.588$+$01 &  4.310$+$04 &  0.000$+$00 \\                           
   18 &   25 &  1.594$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.167$+$02 &  2.612$+$06 &  0.000$+$00 \\                           
   18 &   26 &  1.458$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.497$+$02 &  9.400$+$04 &  0.000$+$00 \\                           
   18 &   27 &  1.326$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.433$+$02 &  8.938$+$05 &  0.000$+$00 \\                           
   18 &   28 &  1.057$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.531$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
   18 &   30 &  3.322$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.207$+$07 &  0.000$+$00 &  0.000$+$00 \\                           
   18 &   31 &  2.863$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.283$+$03 &  2.211$+$04 &  0.000$+$00 \\                           
   19 &   20 &  5.003$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.473$-$04 &  4.126$+$01 &  0.000$+$00 \\                           
   19 &   21 &  1.271$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.190$-$04 &  0.000$+$00 &  0.000$+$00 \\                           
   19 &   22 &  3.808$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.140$+$00 &  1.075$+$05 &  0.000$+$00 \\                           
   19 &   23 &  2.950$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.609$+$00 &  2.584$+$04 &  0.000$+$00 \\                           
   19 &   24 &  2.687$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.577$-$01 &  3.349$+$02 &  0.000$+$00 \\                           
   19 &   25 &  2.705$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.380$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   19 &   26 &  2.334$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.470$+$01 &  2.327$+$05 &  0.000$+$00 \\                           
   19 &   27 &  2.013$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.397$+$00 &  2.244$+$05 &  0.000$+$00 \\                           
   19 &   28 &  1.452$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.148$+$02 &  2.783$+$05 &  0.000$+$00 \\                           
   19 &   29 &  1.303$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.195$+$03 &  0.000$+$00 &  0.000$+$00 \\                           
   19 &   30 &  3.633$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.732$+$06 &  1.472$+$08 &  0.000$+$00 \\                           
   19 &   31 &  3.091$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.114$+$01 &  1.617$+$04 &  0.000$+$00 \\                           
   20 &   21 &  1.704$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.069$-$02 &  1.802$+$03 &  0.000$+$00 \\                           
   20 &   22 &  4.121$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.814$-$01 &  0.000$+$00 &  0.000$+$00 \\                           
   20 &   23 &  3.135$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.081$+$00 &  1.324$+$05 &  0.000$+$00 \\                           
   20 &   24 &  2.839$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.168$+$00 &  5.730$+$03 &  0.000$+$00 \\                           
   20 &   26 &  2.448$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.304$+$00 &  3.484$+$05 &  0.000$+$00 \\                           
   20 &   27 &  2.097$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.708$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   20 &   28 &  1.496$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.014$+$01 &  1.170$+$05 &  0.000$+$00 \\                           
   20 &   29 &  1.338$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.354$+$03 &  1.700$+$06 &  0.000$+$00 \\                           
   20 &   30 &  3.660$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.710$+$06 &  6.638$+$07 &  0.000$+$00 \\                           
   20 &   31 &  3.110$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.796$+$04 &  6.082$+$05 &  0.000$+$00 \\                           
   21 &   23 &  3.842$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.824$-$01 &  3.162$+$04 &  0.000$+$00 \\                           
   21 &   24 &  3.407$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.815$-$03 &  0.000$+$00 &  0.000$+$00 \\                           
   21 &   26 &  2.859$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.799$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   21 &   28 &  1.639$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.046$+$02 &  3.695$+$04 &  0.000$+$00 \\                           
   21 &   29 &  1.452$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.215$+$06 &  0.000$+$00 \\                           
   21 &   30 &  3.740$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.416$+$06 &  7.878$+$06 &  0.000$+$00 \\                           
   21 &   31 &  3.168$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.409$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
   22 &   23 &  1.310$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.264$-$02 &  0.000$+$00 &  0.000$+$00 \\                           
\hline                                                                                                                                                                              
\end{tabular}                                                                                                                                                                       
\end{table*}                                                                                                                                                                        
\newpage                                                                                                                                                                            
\clearpage                                                                                                                                                                          
\setcounter{table}{3}                                                                                                                                                               
\begin{table*}                                                                                                                                                                      
\caption{Transition wavelengths in vacuum ($\lambda_{ij}$ in $\rm \AA$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line           
strengths (S, in atomic units), in Babushkin gauge, for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in W LVIII. ($a{\pm}b \equiv a{\times}$10$^{{\pm}b}$).}   
\begin{tabular}{rrrrrrrrrr}                                                                                                                                                         
\hline                                                                                                                                                                              
\hline                                                                                                                                                                              
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$  \\                     
\hline                                                                                                                                                                              
   22 &   24 &  9.128$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.272$-$01 &  3.567$+$02 &  0.000$+$00 \\                           
   22 &   25 &  9.345$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.593$-$04 &  5.308$+$03 &  0.000$+$00 \\                           
   22 &   26 &  6.029$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.779$+$00 &  2.766$+$03 &  0.000$+$00 \\                           
   22 &   27 &  4.269$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.648$+$00 &  1.047$+$03 &  0.000$+$00 \\                           
   22 &   28 &  2.348$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.962$-$06 &  0.000$+$00 &  0.000$+$00 \\                           
   22 &   30 &  4.016$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.913$+$02 &  0.000$+$00 &  0.000$+$00 \\                           
   22 &   31 &  3.364$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.414$+$05 &  3.364$+$08 &  0.000$+$00 \\                           
   23 &   24 &  3.010$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.213$-$07 &  1.422$+$02 &  0.000$+$00 \\                           
   23 &   26 &  1.117$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.306$-$01 &  5.161$+$01 &  0.000$+$00 \\                           
   23 &   27 &  6.332$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.085$-$01 &  0.000$+$00 &  0.000$+$00 \\                           
   23 &   28 &  2.860$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.694$-$01 &  8.078$+$03 &  0.000$+$00 \\                           
   23 &   29 &  2.333$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.421$+$00 &  5.390$+$04 &  0.000$+$00 \\                           
   23 &   30 &  4.143$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.751$+$03 &  6.850$+$05 &  0.000$+$00 \\                           
   23 &   31 &  3.452$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.490$+$06 &  9.568$+$07 &  0.000$+$00 \\                           
   24 &   25 &  3.936$+$04 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.089$-$09 &  0.000$+$00 &  0.000$+$00 \\                           
   24 &   26 &  1.776$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.603$-$04 &  2.693$+$02 &  0.000$+$00 \\                           
   24 &   27 &  8.020$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.400$-$01 &  3.725$+$03 &  0.000$+$00 \\                           
   24 &   28 &  3.160$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.173$-$02 &  3.721$+$03 &  0.000$+$00 \\                           
   24 &   29 &  2.529$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.466$+$01 &  0.000$+$00 &  0.000$+$00 \\                           
   24 &   30 &  4.201$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.838$+$03 &  6.035$+$04 &  0.000$+$00 \\                           
   24 &   31 &  3.492$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.073$+$06 &  2.097$+$08 &  0.000$+$00 \\                           
   25 &   26 &  1.699$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.454$-$04 &  0.000$+$00 &  0.000$+$00 \\                           
   25 &   27 &  7.859$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.641$+$00 &  3.307$+$02 &  0.000$+$00 \\                           
   25 &   31 &  3.489$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.268$+$06 &  0.000$+$00 &  0.000$+$00 \\                           
   26 &   27 &  1.462$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.098$-$02 &  6.796$+$02 &  0.000$+$00 \\                           
   26 &   28 &  3.845$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.372$+$00 &  2.097$+$02 &  0.000$+$00 \\                           
   26 &   29 &  2.949$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.177$+$01 &  0.000$+$00 &  0.000$+$00 \\                           
   26 &   30 &  4.303$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.492$+$03 &  1.268$+$05 &  0.000$+$00 \\                           
   26 &   31 &  3.562$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.324$+$06 &  5.603$+$07 &  0.000$+$00 \\                           
   27 &   28 &  5.216$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.722$+$00 &  0.000$+$00 &  0.000$+$00 \\                           
   27 &   30 &  4.433$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.101$+$04 &  0.000$+$00 &  0.000$+$00 \\                           
   27 &   31 &  3.651$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.942$+$06 &  3.332$+$07 &  0.000$+$00 \\                           
   28 &   29 &  1.267$+$03 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.825$-$02 &  7.463$+$02 &  0.000$+$00 \\                           
   28 &   30 &  4.845$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.460$+$04 &  8.066$+$05 &  0.000$+$00 \\                           
   28 &   31 &  3.926$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.066$+$06 &  8.000$+$07 &  0.000$+$00 \\                           
   29 &   30 &  5.038$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.344$+$04 &  1.588$+$06 &  0.000$+$00 \\                           
   29 &   31 &  4.052$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.126$+$05 &  0.000$+$00 &  0.000$+$00 \\                           
   30 &   31 &  2.070$+$02 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.212$+$02 &  9.671$+$05 &  0.000$+$00 \\                           
\hline                                                                                                                                                                         
\end{tabular}
\begin{tabular}{rllrrrlrrrrrr} \hline
 & & & & & & & &  \\
Index  & Configuration             & Level                &  GRASP1a &  GRASP1b & GRASP2    & Dominant A- values (s$^{-1}$) \\
& & & & & & & &   \\ \hline
& & & & & & & &   \\
  1  &  3s$^2$3p$^5$               &  $^2$P$^o_{3/2}$	  & ......    & ......    & ......     & ........			      \\
  2  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$D$  _{3/2}$	  & 3.73-10   & 3.737-10  & 3.779-10   & 1--2 E1=2.68+09		      \\
  3  &  3s$^2$3p$^4$($^3$P)3d      &  $^4$D$  _{5/2}$	  & 2.40-10   & 2.399-10  & 2.406-10   & 1--3 E1=4.17+09		      \\
  4  &  3s$^2$3p$^4$($^3$P)3d      &  $^4$P$  _{1/2}$	  & 4.89-11   & 4.898-11  & 4.972-11   & 1--4 E1=2.04+10		      \\
  5  &  3s$^2$3p$^4$($^3$P)3d      &  $^2$F$  _{7/2}$	  & 2.65-02   & 4.269-03  & 4.555-03   & 3--5 E1=1.97+02, 1--5 M2=3.76+01     \\
  6  &  3s$^2$3p$^4$($^1$S)3d      &  $^2$D$  _{3/2}$	  & 5.49-10   & 5.498-10  & 5.447-10   & 1--6 E1=1.82+09		      \\
  7  &  3s$^2$3p$^4$($^3$P)3d      &  $^4$D$  _{7/2}$	  & 2.74-05   & 4.053-07  & 4.054-07   & 3--7 M1=1.83+06, 1--7 M2=3.65+04     \\
  8  &  3s$^2$3p$^4$($^3$P)3d      &  $^4$F$  _{9/2}$	  & 5.59-03   & 4.418-07  & 4.415-07   & 5--8 M1=2.26+06, 5--8 E2=2.72+02     \\
  9  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^2$P$  _{1/2}$	  & 1.18-11   & 1.181-11  & 1.194-11   & 1--9 E1=8.47+10		      \\
 10  &  3s$^2$3p$^5$  		   &  $^2$P$^o_{1/2}$	  & 2.61-09   & 2.138-09  & 2.125-09   & 1--10 M1=3.83+08		      \\
 11  &  3s$^2$3p$^4$($^1$S)3d      &  $^2$D$  _{5/2}$	  & 1.32-08   & 1.169-08  & 5.923-09   & 1--1 E1=8.19+07		      \\
 12  &  3s$^2$3p$^4$($^3$P)3d      &  $^4$P$  _{3/2}$	  & 1.94-12   & 1.943-12  & 1.961-12   & 1--12 E1=5.15+11		      \\
 13  &  3s$^2$3p$^4$($^3$P)3d      &  $^2$D$  _{5/2}$	  & 1.41-12   & 1.407-12  & 1.420-12   & 1--13 E1=7.11+11		      \\
 14  &  3s3p$^6$ 		   &  $^2$S$  _{1/2}$	  & 8.00-13   & 7.775-13  & 7.817-13   & 1--14 E1=1.25+12		      \\
 15  &  3s$^2$3p$^4$($^3$P)3d      &  $^4$D$  _{1/2}$	  & 1.40-11   & 1.281-11  & 1.285-11   & 1--15 E1=7.14+10		      \\
 16  &  3s$^2$3p$^4$($^1$D)3d      &  $^2$D$  _{3/2}$	  & 3.40-09   & 2.431-10  & 2.429-10   & 10--16 E1=3.42+09, 1--16 E1=2.97+08  \\
 17  &  3s$^2$3p$^4$($^3$P)3d      &  $^4$F$  _{5/2}$	  & 8.83-12   & 8.795-12  & 8.943-12   & 1--17 1.13+11			      \\
 18  &  3s$^2$3p$^4$($^1$D)3d      &  $^2$G$  _{7/2}$	  & 5.71-05   & 4.617-09  & 4.656-09   & 5--18 M1=1.60+08, 3--18 M1=2.61+07   \\
 19  &  3s$^2$3p$^4$($^1$D)3d      &  $^2$F$  _{5/2}$	  & 3.10-13   & 3.105-13  & 3.125-13   & 1--19 E1=3.22+12		      \\
 20  &  3s$^2$3p$^4$($^1$D)3d      &  $^2$P$  _{3/2}$	  & 3.08-13   & 3.085-13  & 3.107-13   & 1--20 E1=3.24+12		      \\
 21  &  3s$^2$3p$^4$($^1$D)3d      &  $^2$S$  _{1/2}$	  & 1.46-13   & 1.455-13  & 1.462-13   & 1--21 E1=6.87+12		      \\
 22  &  3s$^2$3p$^4$($^3$P)3d      &  $^4$F$  _{7/2}$	  & 4.57-06   & 2.431-09  & 2.435-09   & 7--22 M1=1.13+08, 8--22 M1=1.54+08   \\
 23  &  3s$^2$3p$^4$($^3$P)3d      &  $^2$P$  _{3/2}$	  & 9.56-11   & 7.414-11  & 7.629-11   & 1--23 E1=1.04+10, 10--23 E1=2.73+09  \\
 24  &  3s$^2$3p$^4$($^3$P)3d      &  $^2$F$  _{5/2}$	  & 2.21-08   & 2.223-09  & 2.252-09   & 7--24 M1=2.47+08, 11--24 M1=1.28+08  \\
 25  &  3s$^2$3p$^4$($^1$D)3d      &  $^2$G$  _{9/2}$	  & 4.32-06   & 4.050-09  & 4.123-09   & 8--25 M1=1.57+08, 7--25 M1=3.61+07   \\
 26  &  3s$^2$3p$^4$($^1$D)3d      &  $^2$D$  _{5/2}$	  & 3.42-10   & 3.124-10  & 3.168-10   & 1--26 E1=2.90+09		      \\
 27  &  3s$^2$3p$^4$($^1$D)3d      &  $^2$F$  _{7/2}$	  & 3.73-05   & 3.369-09  & 3.432-09   & 8--27 M1=1.34+08, 7--27 M1=4.12+07   \\
 28  &  3s$^2$3p$^4$($^3$P)3d      &  $^2$D$  _{3/2}$	  & 2.26-11   & 1.172-12  & 1.185-12   & 10--28 E1=8.09+11		      \\
 29  &  3s$^2$3p$^4$($^1$D)3d      &  $^2$P$  _{1/2}$	  & 2.34-11   & 7.414-13  & 7.479-13   & 10--29 E1=1.31+12		      \\
 30  &  3s$^2$3p$^4$($^3$P)3d      &  $^4$F$  _{3/2}$	  & 1.10-09   & 4.022-13  & 4.054-13   & 10--30 E1=2.48+12		      \\
 31  &  3s$^2$3p$^4$($^3$P)3d      &  $^4$P$  _{5/2}$	  & 2.83-10   & 2.495-10  & 2.574-10   & 1--31 E1=1.10+09		      \\
& & & & & & & & \\ \hline            								                	 
\end{tabular}
